Matrix models for classical groups and Toeplitz$\pm $Hankel minors with applications to Chern-Simons theory and fermionic models

We study matrix integration over the classical Lie groups $U(N),Sp(2N),O(2N)$ and $O(2N+1)$, using symmetric function theory and the equivalent formulation in terms of determinants and minors of Toeplitz$\pm$Hankel matrices. We establish a number of factorizations and expansions for such integrals, also with insertions of irreducible characters. As a specific example, we compute both at finite and large $N$ the partition functions, Wilson loops and Hopf links of Chern-Simons theory on $S^{3}$ with the aforementioned symmetry groups. The identities found for the general models translate in this context to relations between observables of the theory. Finally, we use character expansions to evaluate averages in random matrix ensembles of Chern-Simons type, describing the spectra of solvable fermionic models with matrix degrees of freedom.

==> SN10L1tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=\tikzscale]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=250,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Symplectic model. N= 10,L= 1}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	2\\
5	2\\
6	3\\
7	4\\
8	5\\
9	6\\
10	8\\
11	10\\
12	11\\
13	13\\
14	15\\
15	18\\
16	21\\
17	24\\
18	27\\
19	32\\
20	35\\
21	40\\
22	45\\
23	52\\
24	57\\
25	65\\
26	72\\
27	82\\
28	90\\
29	102\\
30	111\\
31	127\\
32	137\\
33	155\\
34	168\\
35	190\\
36	203\\
37	228\\
38	244\\
39	275\\
40	291\\
41	326\\
42	344\\
43	385\\
44	403\\
45	449\\
46	470\\
47	524\\
48	543\\
49	602\\
50	624\\
51	694\\
52	713\\
53	789\\
54	810\\
55	898\\
56	916\\
57	1012\\
58	1031\\
59	1141\\
60	1154\\
61	1272\\
62	1285\\
63	1420\\
64	1425\\
65	1569\\
66	1571\\
67	1732\\
68	1724\\
69	1895\\
70	1883\\
71	2072\\
72	2045\\
73	2244\\
74	2211\\
75	2430\\
76	2380\\
77	2608\\
78	2549\\
79	2798\\
80	2719\\
81	2978\\
82	2889\\
83	3168\\
84	3054\\
85	3342\\
86	3216\\
87	3526\\
88	3374\\
89	3691\\
90	3524\\
91	3861\\
92	3666\\
93	4008\\
94	3798\\
95	4159\\
96	3917\\
97	4281\\
98	4024\\
99	4405\\
100	4117\\
101	4498\\
102	4193\\
103	4590\\
104	4255\\
105	4650\\
106	4301\\
107	4708\\
108	4328\\
109	4729\\
110	4338\\
111	4752\\
112	4333\\
113	4737\\
114	4309\\
115	4721\\
116	4269\\
117	4670\\
118	4213\\
119	4619\\
120	4140\\
121	4531\\
122	4052\\
123	4446\\
124	3950\\
125	4326\\
126	3834\\
127	4210\\
128	3707\\
129	4065\\
130	3570\\
131	3925\\
132	3422\\
133	3755\\
134	3267\\
135	3598\\
136	3107\\
137	3415\\
138	2942\\
139	3244\\
140	2774\\
141	3054\\
142	2605\\
143	2878\\
144	2435\\
145	2684\\
146	2266\\
147	2509\\
148	2100\\
149	2319\\
150	1936\\
151	2149\\
152	1778\\
153	1969\\
154	1626\\
155	1808\\
156	1478\\
157	1639\\
158	1337\\
159	1493\\
160	1205\\
161	1341\\
162	1080\\
163	1209\\
164	963\\
165	1075\\
166	855\\
167	961\\
168	754\\
169	844\\
170	662\\
171	748\\
172	578\\
173	649\\
174	501\\
175	569\\
176	433\\
177	489\\
178	372\\
179	424\\
180	316\\
181	358\\
182	267\\
183	308\\
184	225\\
185	257\\
186	188\\
187	218\\
188	156\\
189	179\\
190	129\\
191	151\\
192	105\\
193	121\\
194	85\\
195	101\\
196	68\\
197	79\\
198	54\\
199	65\\
200	43\\
201	51\\
202	34\\
203	41\\
204	26\\
205	30\\
206	19\\
207	25\\
208	15\\
209	18\\
210	11\\
211	14\\
212	8\\
213	10\\
214	6\\
215	8\\
216	4\\
217	5\\
218	3\\
219	4\\
220	2\\
221	2\\
222	1\\
223	2\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
};
\end{axis}
\end{tikzpicture}%

==> U2N16L1tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=\tikzscale]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
ymin=0,
ymax=60000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N= 16,L= 1}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	17\\
2	32\\
3	45\\
4	88\\
5	125\\
6	188\\
7	286\\
8	400\\
9	554\\
10	768\\
11	1047\\
12	1388\\
13	1844\\
14	2404\\
15	3109\\
16	4008\\
17	5094\\
18	6424\\
19	8074\\
20	10052\\
21	12442\\
22	15344\\
23	18778\\
24	22868\\
25	27737\\
26	33464\\
27	40184\\
28	48084\\
29	57274\\
30	67940\\
31	80331\\
32	94600\\
33	110998\\
34	129848\\
35	151369\\
36	175892\\
37	203812\\
38	235416\\
39	271121\\
40	311432\\
41	356715\\
42	407488\\
43	464333\\
44	527736\\
45	598311\\
46	676760\\
47	763646\\
48	859680\\
49	965707\\
50	1082360\\
51	1210487\\
52	1350976\\
53	1504606\\
54	1672260\\
55	1854975\\
56	2053568\\
57	2269005\\
58	2502364\\
59	2754518\\
60	3026488\\
61	3319378\\
62	3634072\\
63	3971570\\
64	4332996\\
65	4719173\\
66	5131080\\
67	5569741\\
68	6035908\\
69	6530446\\
70	7054276\\
71	7607982\\
72	8192264\\
73	8807827\\
74	9455084\\
75	10134448\\
76	10846436\\
77	11591100\\
78	12368616\\
79	13179133\\
80	14022400\\
81	14898198\\
82	15806312\\
83	16746090\\
84	17716904\\
85	18718124\\
86	19748644\\
87	20807418\\
88	21893304\\
89	23004814\\
90	24140368\\
91	25298459\\
92	26477036\\
93	27674128\\
94	28887728\\
95	30115425\\
96	31354768\\
97	32603376\\
98	33858412\\
99	35117116\\
100	36376724\\
101	37634123\\
102	38886228\\
103	40130067\\
104	41362288\\
105	42579647\\
106	43779032\\
107	44956971\\
108	46110192\\
109	47235530\\
110	48329616\\
111	49389177\\
112	50411248\\
113	51392539\\
114	52330100\\
115	53221109\\
116	54062700\\
117	54852148\\
118	55587132\\
119	56265118\\
120	56883944\\
121	57441724\\
122	57936496\\
123	58366646\\
124	58730896\\
125	59027940\\
126	59256780\\
127	59416814\\
128	59507392\\
129	59528258\\
130	59479460\\
131	59361104\\
132	59173580\\
133	58917701\\
134	58594204\\
135	58204233\\
136	57749188\\
137	57230558\\
138	56649996\\
139	56009621\\
140	55311396\\
141	54557633\\
142	53750844\\
143	52893552\\
144	51988456\\
145	51038510\\
146	50046564\\
147	49015634\\
148	47948952\\
149	46849576\\
150	45720744\\
151	44565754\\
152	43387832\\
153	42190180\\
154	40976192\\
155	39748954\\
156	38511676\\
157	37267524\\
158	36019528\\
159	34770617\\
160	33523792\\
161	32281747\\
162	31047176\\
163	29822701\\
164	28610720\\
165	27413510\\
166	26233336\\
167	25072163\\
168	23931868\\
169	22814259\\
170	21720876\\
171	20653167\\
172	19612448\\
173	18599847\\
174	17616316\\
175	16662796\\
176	15739904\\
177	14848232\\
178	13988228\\
179	13160189\\
180	12364236\\
181	11600508\\
182	10868876\\
183	10169191\\
184	9501204\\
185	8864534\\
186	8258716\\
187	7683262\\
188	7137544\\
189	6620876\\
190	6132580\\
191	5671842\\
192	5237836\\
193	4829722\\
194	4446608\\
195	4087541\\
196	3751632\\
197	3437896\\
198	3145380\\
199	2873124\\
200	2620180\\
201	2385555\\
202	2168344\\
203	1967586\\
204	1782372\\
205	1611818\\
206	1455044\\
207	1311181\\
208	1179440\\
209	1059009\\
210	949116\\
211	849050\\
212	758092\\
213	675578\\
214	600868\\
215	533370\\
216	472492\\
217	417717\\
218	368520\\
219	324427\\
220	284996\\
221	249818\\
222	218484\\
223	190651\\
224	165976\\
225	144155\\
226	124900\\
227	107950\\
228	93064\\
229	80027\\
230	68636\\
231	58705\\
232	50076\\
233	42591\\
234	36124\\
235	30545\\
236	25752\\
237	21640\\
238	18124\\
239	15133\\
240	12592\\
241	10438\\
242	8624\\
243	7095\\
244	5816\\
245	4746\\
246	3860\\
247	3124\\
248	2516\\
249	2017\\
250	1608\\
251	1278\\
252	1008\\
253	790\\
254	616\\
255	478\\
256	368\\
257	282\\
258	212\\
259	161\\
260	120\\
261	88\\
262	64\\
263	47\\
264	32\\
265	22\\
266	16\\
267	10\\
268	8\\
269	5\\
270	4\\
271	1\\
272	1\\
};
\end{axis}
\end{tikzpicture}%

==> U2N6L2tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=\tikzscale]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=600000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=6, L=2}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	336\\
2	1008\\
3	1815\\
4	3480\\
5	5651\\
6	8464\\
7	12729\\
8	17824\\
9	24270\\
10	32448\\
11	42419\\
12	54216\\
13	68018\\
14	83816\\
15	101744\\
16	121936\\
17	143821\\
18	167960\\
19	193451\\
20	220672\\
21	249136\\
22	278296\\
23	308066\\
24	337776\\
25	367409\\
26	395816\\
27	423386\\
28	448768\\
29	472607\\
30	493904\\
31	512073\\
32	527408\\
33	539269\\
34	547968\\
35	552550\\
36	554104\\
37	551446\\
38	545848\\
39	536738\\
40	524480\\
41	509416\\
42	491464\\
43	471886\\
44	449720\\
45	426544\\
46	401728\\
47	376464\\
48	350544\\
49	324590\\
50	298688\\
51	273134\\
52	248536\\
53	224240\\
54	201512\\
55	179564\\
56	159456\\
57	140382\\
58	122888\\
59	106912\\
60	92216\\
61	79214\\
62	67376\\
63	57078\\
64	47760\\
65	39970\\
66	33008\\
67	27123\\
68	22064\\
69	17791\\
70	14360\\
71	11325\\
72	8992\\
73	6978\\
74	5432\\
75	4127\\
76	3136\\
77	2350\\
78	1752\\
79	1312\\
80	928\\
81	685\\
82	456\\
83	343\\
84	232\\
85	152\\
86	96\\
87	58\\
88	48\\
89	25\\
90	16\\
91	6\\
92	8\\
93	3\\
94	0\\
95	1\\
96	0\\
97	1\\
};
\end{axis}
\end{tikzpicture}%

==> eON6L1tex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=\tikzscale]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
ymin=0,
ymax=120,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Even orthogonal model. N= 6,L= 1}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	2\\
5	2\\
6	3\\
7	5\\
8	5\\
9	7\\
10	8\\
11	12\\
12	12\\
13	17\\
14	16\\
15	24\\
16	22\\
17	32\\
18	28\\
19	42\\
20	35\\
21	51\\
22	43\\
23	62\\
24	49\\
25	72\\
26	56\\
27	82\\
28	62\\
29	89\\
30	66\\
31	97\\
32	69\\
33	99\\
34	70\\
35	101\\
36	69\\
37	100\\
38	66\\
39	96\\
40	62\\
41	89\\
42	56\\
43	82\\
44	49\\
45	71\\
46	43\\
47	62\\
48	35\\
49	51\\
50	28\\
51	41\\
52	22\\
53	31\\
54	16\\
55	24\\
56	12\\
57	17\\
58	8\\
59	11\\
60	5\\
61	7\\
62	3\\
63	4\\
64	2\\
65	2\\
66	1\\
67	2\\
};
\end{axis}
\end{tikzpicture}%
